Three-Body Recombination in Cold Atomic Gases

Systems of three particles show a surprising feature in their bound state spectrum: a series of geometrically scaled states, known as Efimov states. These states have not yet been observed directly, but many recent experiments show indirect evidence of their existence via the so-called recombination process. The theories that predict the Efimov states also predicts either resonant enhancement of the recombination process or suppression by destructive interference, depending on the sign of the interaction between the particles. The theories predict universal features for the Efimov states, for instance that the geometric scaling factor is 22.7, meaning that one state is 22.7 times larger than its lower lying neighbour state. This thesis seeks to investigate non-universal effects by incorporating additional information about the physical interactions into the universal theories.

==> figures/fig1_1.tikz <==
\begin{tikzpicture}[scale=1,inner sep=3mm]
\tikzstyle{particle} = [circle,fill,shading=ball,ball color=blue!50!red]
\tikzstyle{tarrows}  = [->,>=triangle 45,very thick]
% \tikzstyle{particle} = [circle,draw=blue,fill=blue!50]

\draw[particle] 
                 (0,0)   node[particle] (d1) {}
                 (0,2)   node[particle] (d2) {}
                 (3,1)   node[particle] (d3) {}
                 (7.8,1) node[particle] (c1) {}
                 (8,0.5) node[particle] (c2) {}
                 (10,1)  node[particle] (c3) {};

\draw[thick,->] (d1) -- +(45:1.2cm);
\draw[thick,->] (d2) -- +(-30:1.0cm);
\draw[thick,->] (d3) -- +(175:1.01cm);

\draw[thick,->] ($0.5*(c1)+0.5*(c2)$) -- +(165:1.75cm);
\draw[thick,->] (c3) -- +(20:1.5cm);
% \draw[dashed,thick,blue,rotate=108] ($0.5*(c1)+0.5*(c2)$) circle (0.8 and 0.5);

\node at (1.5,3) {$A+A+A$};
\node at (9,3) {$A_2+A$};
\draw[very thick] (4,1) -- (5.3,1);
\draw[very thick] (4,0.9) -- (5.3,0.9);
\draw[very thick] (5,0.8) -- (5.5,0.95) -- (5,1.1);
\end{tikzpicture}

==> figures/fig2_1.tikz <==
\begin{tikzpicture}[scale=1.5]
	\pgfmathsetmacro{\r}{3}
	\pgfmathsetmacro{\V}{.21}
	\pgfmathsetmacro{\s}{sqrt(2*\V)*\r}
	\pgfmathsetmacro{\a}{1-sin(\s r)/cos(\s r)/\s}
	\pgfmathsetmacro{\A}{-1/(\s*cos(\s r)-sin(\s r))}
	\definecolor{orange}{HTML}{FF7F00}

	\node at (1,1) {$a>0$};

\begin{scope}[xshift=1cm]
	\draw[blue,very thick] (1.5,-0.5) -- (2.0,-0.5) node[anchor=west,black] {$\psi(r)$};
	\draw[blue!70,thick] (1.5,-0.5) -- (2.0,-0.5);

	\draw[orange,very thick] (1.5,-0.8) -- (2.0,-0.8) node[anchor=west,black] {$V(r)$};
	\draw[orange!50,thick] (1.5,-0.8) -- (2.0,-0.8);
\end{scope}

	\draw[->] (-.1,0) -- (1.2*\a,0) node[anchor=south] {$r$};
	\draw[->] (0,-1) -- (0,1);
	\draw (\a,-.1) -- (\a,.1) node[anchor=south] {$a$};

	\draw[orange,very thick] (0,-\s*\s/4) node[anchor = east,black] {$-V_0$} -- (1,-\s*\s/4) --
		(1,0) node[anchor = south,black] {$r_0$} -- (1.15*\a,0);
	\draw[orange!50,thick] (0,-\s*\s/4) -- (1,-\s*\s/4) -- (1,0) -- (1.15*\a,0);

	\draw[blue,very thick] plot[domain=0:1] (\x,{\A*sin(\x*\s r)}) --
		plot[domain=1:1.2*\a]  (\x,{1-\x/\a});
	\draw[blue!70,thick] plot[domain=0:1] (\x,{\A*sin(\x*\s r)}) --
		plot[domain=1:1.2*\a]  (\x,{1-\x/\a});

	\pgfmathsetmacro{\Vb}{.09}
	\pgfmathsetmacro{\sb}{sqrt(2*\Vb)*\r}
	\pgfmathsetmacro{\ab}{1-sin(\sb r)/cos(\sb r)/\sb}
	\pgfmathsetmacro{\Ab}{-1/(\sb*cos(\sb r)-sin(\sb r))/3}
	\pgfmathsetmacro{\dx}{\ab+6.5}

	\begin{scope}[xshift=\dx cm]
		\node at (-1.25,1) {$a<0$};
		\draw[->] (-.1,0) -- (1.5,0) node[anchor=south] {$r$};
		\draw[->] (0,-1) -- (0,1);
		\draw (\ab,-.1) -- (\ab,.1) node[anchor=south] {$-|a|$};
		\draw[orange,very thick] (\ab*1.2,0) -- (0,0) -- (0,-\sb*\sb/4) node[anchor = east,black]
			{$-V_0$}	 -- (1,-\sb*\sb/4) -- (1,0) node[anchor = south,black] {$r_0$} -- (1.4,0);
		\draw[orange!50,thick] (\ab*1.2,0) -- (0,0) -- (0,-\sb*\sb/4) -- (1,-\sb*\sb/4) -- (1,0) --
			(1.4,0);
		\draw[blue!50,thick,dashed] plot[domain=1:1.2*\ab]  (\x,{(1-\x/\ab)/3});
		\draw[gray!50,dashed] plot[domain=1:1.2*\ab]  (\x,{(1-\x/\ab)/3});
		\draw[blue,thick] plot[domain=0:1] (\x,{\Ab*sin(\x*\sb r)}) --
			plot[domain=1:1.5]  (\x,{(1-\x/\ab)/3});
		\draw[blue!70,thick] plot[domain=0:1] (\x,{\Ab*sin(\x*\sb r)}) --
			plot[domain=1:1.5]  (\x,{(1-\x/\ab)/3});
	\end{scope}
\end{tikzpicture}


==> figures/fig2_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2049){\rotatebox{-270}{\makebox(0,0){\strut{}Energy}}}%
      \put(3847,1698){\makebox(0,0)[l]{\strut{}Distance}}%
      \put(2520,2741){\makebox(0,0)[l]{\strut{}Closed channel}}%
      \put(1458,1268){\makebox(0,0)[l]{\strut{}Open channel}}%
      \put(4218,2350){\makebox(0,0)[l]{\strut{}$\epsilon$}}%
      \put(2520,2220){\makebox(0,0)[l]{\strut{}$E$}}%
      \put(991,2246){\makebox(0,0)[l]{\strut{}$E^*$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig2_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig2_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,1087){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(924,1470){\makebox(0,0)[r]{\strut{} 1}}%
      \put(924,1853){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(924,2236){\makebox(0,0)[r]{\strut{} 2}}%
      \put(924,2618){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(924,3001){\makebox(0,0)[r]{\strut{} 3}}%
      \put(924,3384){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(924,3767){\makebox(0,0)[r]{\strut{} 4}}%
      \put(4474,484){\makebox(0,0){\strut{}$B_0$}}%
      \put(1056,484){\makebox(0,0){\strut{} 890}}%
      \put(2061,484){\makebox(0,0){\strut{} 895}}%
      \put(3067,484){\makebox(0,0){\strut{} 900}}%
      \put(4072,484){\makebox(0,0){\strut{} 905}}%
      \put(5078,484){\makebox(0,0){\strut{} 910}}%
      \put(6083,484){\makebox(0,0){\strut{} 915}}%
      \put(154,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$a[a_{bg}]$}}}%
      \put(3569,154){\makebox(0,0){\strut{}$B[G]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1188,3594){\makebox(0,0)[l]{\strut{}Experimental data}}%
      \csname LTb\endcsname%
      \put(1188,3374){\makebox(0,0)[l]{\strut{}Phenomenological model}}%
      \csname LTb\endcsname%
      \put(1188,3154){\makebox(0,0)[l]{\strut{}Two-channel model}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig2_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig2_4.tikz <==
\begin{tikzpicture}[inner sep=1mm,scale=1.0,inner sep=.25cm]
	\tikzstyle{particle} = [circle,fill,shading=call,ball color=blue!50!red]
	\tikzstyle{tarrows} = [->,>=triangle 45,thick]
%     \tikzstyle{particle} = [circle,draw=blue,fill=blue!50]

  \node (p1) at (-1,2) [particle,label=1]       {};
  \node (p2) at (2,3)  [particle,label=2]       {};
  \node (p3) at (1,1)  [particle,label=right:3] {};

  \draw[tarrows] (p2) -- node[anchor = south east] {$r_{12}$}(p1);
  \draw[tarrows] (p3) -- node[anchor = north east] {$r_{13}$} (p1);
  \draw[tarrows] (p3) -- node[anchor = west] {$r_{23}$} (p2);

  \node (p1) at (5,2) [particle,label=1]       {};
  \node (p2) at (8,3) [particle,label=2]       {};
  \node (p3) at (7,1) [particle,label=right:3] {};
  \draw[tarrows] ($0.5*(p2)+0.5*(p3)$) -- node  [above] {$\bm y_1$}  (p1);
  \draw[tarrows] (p3) -- node  [right] {$\bm x_1$} (p2);
\end{tikzpicture}


==> figures/fig2_5.tikz <==
\begin{tikzpicture}[scale=0.75,inner sep=2mm]
\tikzstyle{particle} = [circle,fill,shading=ball,ball color=blue!50!red]
\tikzstyle{tarrows}  = [->,>=triangle 45,very thick]
\tikzstyle{particle} = [circle,draw=blue,fill=blue!50]

% \draw[gray,very thin] (0,-3) grid (13,4);
\draw[very thick,->] (0,0) -- (12.5,0) node[above] {$\rho$};
\draw[very thick,->] (0,-3) -- node[left,near end] {$\dfrac{\lambda_n^2+\frac{15}{4}}{\rho^2}$}(0,4);

\pgfmathsetmacro{\a}{2}
\pgfmathsetmacro{\c}{12*sqrt(0.5)*\a/pi}
\pgfmathsetmacro{\d}{(3*sqrt(3)+2*pi)*8*\a*\a/2/sqrt(3)/pi/pi}

\draw[dashed] (0,-2/\a/\a) node[left] {$\dfrac{-1}{\mu a^2}$} -- +(12,0);
\node at (2,-1.5) {$n=0$};
\node at (2,-1.95) {$a>0$};
\node at (4.5,2) {$n=1$};
\node at (4.5,1.55) {$a>0$};
\node at (1.6,1.55) {$n=1$};
\node at (1.6,1.1) {$a<0$};

\draw[thick,red]  plot[domain=2.72:12,samples=100] (\x,{(2+\c/\x+\d/\x/\x)^2/\x/\x});
\draw[thick,blue] plot[domain=0.63:12,samples=100] (\x,{(-2*\x*\x/\a/\a-1)/\x/\x});
\draw[thick,green]  plot[domain=1:12,samples=100] (\x,{5*(2*pow(\x,1/3)-2)/pow(\x,2)});
\draw[thick,green]  plot[domain=.68:1,samples=100] (\x,{-5*(2*pow(\x,1/3)-2)/pow(\x,2)});

\draw[particle]
                 (9,1)      node[particle] (d1) {}
                 (8,3)      node[particle] (d2) {}
                 (11,3)     node[particle] (d3) {}
                 (9.8,-1.5) node[particle] (c1) {}
                 (10,-2)    node[particle] (c2) {}
                 (12,-1.25) node[particle] (c3) {};

\draw[thick,->] (d1) -- +(135:1.5cm);
\draw[thick,->] (d2) -- +(60:1.45cm);
\draw[thick,->] (d3) -- +(5:1.4cm);

\draw[thick,->] ($0.5*(c1)+0.5*(c2)$) -- +(165:1.75cm);
\draw[thick,->] (c3) -- +(20:1.5cm);
\draw[dashed,thick,blue,rotate=108] ($0.5*(c1)+0.5*(c2)$) circle (0.8 and 0.5);

\node at (11.5,-2.0) {$A_2+A$};
\node at (10,2) {$A+A+A$};

\end{tikzpicture}

==> figures/fig2_6.tikz <==
\begin{tikzpicture}
\definecolor{currentcolor}{rgb}{1,0.82745,0}

\draw[fill=currentcolor,very thick] plot[domain=-4:4,samples=150] (\x,{exp(-0.55*(\x)^2)*2});

\begin{scope}[yshift=0.5cm]
	\clip (0,.5) ellipse (4 and 1.4);
	\draw[very thick,blue] plot[smooth] file {data/chap2/tunneling.dat};
\end{scope}

\draw[very thick,->] (-4,0) -- (4,0) node[right] {$x$};

\draw[dashed,thick] (-0.84,0) node[below] {$x_a$} -- ++(0,2);
\draw[dashed,thick] (0.84,0) node[below] {$x_b$} -- ++(0,2);

\draw[fill=currentcolor,very thick] (2.5,2) rectangle (3,2.25);
\node at (3.5,2.1) {$V(x)$};
\draw[->,very thick,red] (2.5,1.25) -- node[above,black] {${\color{red}T}e^{ikx}$} (4,1.25);
\draw[->,very thick] (-4,1.75) -- node[above,black] {${e^{ikx}+\color{orange}R}e^{-ikx}$} (-2,1.75);
\draw[<-,very thick, orange] (-3,1.6) -- (-2,1.6);

\draw[very thick, magenta,dashed] (-2,1.35) -- (2,1.35) node[above left]{$E$};
\end{tikzpicture}


==> figures/fig2_7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5587,3443){\makebox(0,0)[r]{\strut{}Integration Path}}%
      \csname LTb\endcsname%
      \put(5587,3223){\makebox(0,0)[r]{\strut{}Branch point, $\rho_b$}}%
      \csname LTb\endcsname%
      \put(5587,3003){\makebox(0,0)[r]{\strut{}$n=0$}}%
      \csname LTb\endcsname%
      \put(5587,2783){\makebox(0,0)[r]{\strut{}$n=1$}}%
      \csname LTb\endcsname%
      \put(964,1158){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1328,1060){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1691,963){\makebox(0,0)[r]{\strut{} 6}}%
      \put(2055,866){\makebox(0,0)[r]{\strut{} 8}}%
      \put(2418,768){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2782,671){\makebox(0,0)[r]{\strut{} 12}}%
      \put(3146,574){\makebox(0,0)[r]{\strut{} 14}}%
      \put(3508,476){\makebox(0,0)[r]{\strut{} 16}}%
      \put(1413,489){\makebox(0,0){\strut{}Re$(\rho)$}}%
      \put(3756,556){\makebox(0,0){\strut{} 0}}%
      \put(4050,716){\makebox(0,0){\strut{} 2}}%
      \put(4344,876){\makebox(0,0){\strut{} 4}}%
      \put(4638,1037){\makebox(0,0){\strut{} 6}}%
      \put(4931,1197){\makebox(0,0){\strut{} 8}}%
      \put(5225,1358){\makebox(0,0){\strut{} 10}}%
      \put(5519,1518){\makebox(0,0){\strut{} 12}}%
      \put(5351,724){\makebox(0,0){\strut{}Im$(\rho)$}}%
      \put(796,1461){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(796,1716){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(796,1970){\makebox(0,0)[r]{\strut{} 0}}%
      \put(796,2224){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(796,2478){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(-22,2152){\makebox(0,0){\strut{}Re$(\frac{\nu^2}{\rho^2})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1413,489){\makebox(0,0){\strut{}Re$(\rho)$}}%
      \put(3756,556){\makebox(0,0){\strut{} 0}}%
      \put(5351,724){\makebox(0,0){\strut{}Im$(\rho)$}}%
      \put(-22,2152){\makebox(0,0){\strut{}Re$(\frac{\nu^2}{\rho^2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig2_7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig3_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-2}}%
      \put(726,1470){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(726,2236){\makebox(0,0)[r]{\strut{}-1}}%
      \put(726,3001){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(726,3767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1555,484){\makebox(0,0){\strut{} 20}}%
      \put(2251,484){\makebox(0,0){\strut{} 40}}%
      \put(2948,484){\makebox(0,0){\strut{} 60}}%
      \put(3645,484){\makebox(0,0){\strut{} 80}}%
      \put(4341,484){\makebox(0,0){\strut{} 100}}%
      \put(5038,484){\makebox(0,0){\strut{} 120}}%
      \put(5735,484){\makebox(0,0){\strut{} 140}}%
      \put(3470,154){\makebox(0,0){\strut{}$\rho/a$}}%
      \put(-186,2236){\makebox(0,0)[l]{\strut{}$\nu_0^2(\rho)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(990,1317){\makebox(0,0)[l]{\strut{}Single-channel zero-range}}%
      \csname LTb\endcsname%
      \put(990,1097){\makebox(0,0)[l]{\strut{}Two-channel}}%
      \csname LTb\endcsname%
      \put(990,877){\makebox(0,0)[l]{\strut{}Effective range expansion}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3834,2229){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3834,2537){\makebox(0,0)[r]{\strut{}-8}}%
      \put(3834,2844){\makebox(0,0)[r]{\strut{}-6}}%
      \put(3834,3152){\makebox(0,0)[r]{\strut{}-4}}%
      \put(3834,3459){\makebox(0,0)[r]{\strut{}-2}}%
      \put(3966,2009){\makebox(0,0){\strut{} 0}}%
      \put(4389,2009){\makebox(0,0){\strut{} 200}}%
      \put(4813,2009){\makebox(0,0){\strut{} 400}}%
      \put(5236,2009){\makebox(0,0){\strut{} 600}}%
      \put(5660,2009){\makebox(0,0){\strut{} 800}}%
      \put(3416,2998){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5024,1723){\makebox(0,0){\strut{}}}%
      \put(3119,2998){\makebox(0,0)[l]{\strut{}$\nu_0^2(\rho)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig3_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig3_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}$10^{-32}$}}%
      \put(924,1087){\makebox(0,0)[r]{\strut{}$10^{-30}$}}%
      \put(924,1470){\makebox(0,0)[r]{\strut{}$10^{-28}$}}%
      \put(924,1853){\makebox(0,0)[r]{\strut{}$10^{-26}$}}%
      \put(924,2236){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
      \put(924,2618){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(924,3001){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(924,3384){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \put(924,3767){\makebox(0,0)[r]{\strut{}$10^{-16}$}}%
      \put(2248,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(3796,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(5344,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(22,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$\rec/(\text{cm}^6\text{s}^{-1})$}}}%
      \put(3569,154){\makebox(0,0){\strut{}$a/a_0$}}%
      \put(2790,2618){\makebox(0,0)[l]{\strut{}$a_1^*$}}%
      \put(4885,1753){\makebox(0,0)[l]{\strut{}$a_2^*$}}%
      \put(3452,1561){\makebox(0,0)[l]{\strut{}$\dfrac{a_ 2^*}{a_1^*}\approx22.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1188,3594){\makebox(0,0)[l]{\strut{}${}^{39}$K data}}%
      \csname LTb\endcsname%
      \put(1188,3374){\makebox(0,0)[l]{\strut{}Two-channel}}%
      \csname LTb\endcsname%
      \put(1188,3154){\makebox(0,0)[l]{\strut{}$a^4$ scaling}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig3_10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig3_11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}$10^{-30}$}}%
      \put(924,1215){\makebox(0,0)[r]{\strut{}$10^{-28}$}}%
      \put(924,1725){\makebox(0,0)[r]{\strut{}$10^{-26}$}}%
      \put(924,2236){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
      \put(924,2746){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(924,3257){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(924,3767){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \put(2358,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(4220,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(6083,484){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(22,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$\rec/(\text{cm}^6\text{s}^{-1})$}}}%
      \put(3569,154){\makebox(0,0){\strut{}$a/a_0$}}%
      \put(2499,2414){\makebox(0,0)[l]{\strut{}$a_1^*$}}%
      \put(4920,1592){\makebox(0,0)[l]{\strut{}$a_2^*$}}%
      \put(3247,1291){\makebox(0,0)[l]{\strut{}$\dfrac{a_ 2^*}{a_1^*}\approx21.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1188,3594){\makebox(0,0)[l]{\strut{}${}^7$Li data}}%
      \csname LTb\endcsname%
      \put(1188,3374){\makebox(0,0)[l]{\strut{}Two-channel}}%
      \csname LTb\endcsname%
      \put(1188,3154){\makebox(0,0)[l]{\strut{}$a^4$ scaling}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig3_11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig3_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-1.4}}%
      \put(726,998){\makebox(0,0)[r]{\strut{}-1.3}}%
      \put(726,1291){\makebox(0,0)[r]{\strut{}-1.2}}%
      \put(726,1585){\makebox(0,0)[r]{\strut{}-1.1}}%
      \put(726,1878){\makebox(0,0)[r]{\strut{}-1}}%
      \put(726,2172){\makebox(0,0)[r]{\strut{}-0.9}}%
      \put(726,2465){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(726,2759){\makebox(0,0)[r]{\strut{}-0.7}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1729,484){\makebox(0,0){\strut{} 5}}%
      \put(2600,484){\makebox(0,0){\strut{} 10}}%
      \put(3471,484){\makebox(0,0){\strut{} 15}}%
      \put(4341,484){\makebox(0,0){\strut{} 20}}%
      \put(5212,484){\makebox(0,0){\strut{} 25}}%
      \put(6083,484){\makebox(0,0){\strut{} 30}}%
      \put(3470,154){\makebox(0,0){\strut{}$\rho/a_0$}}%
      \put(-186,1732){\makebox(0,0)[l]{\strut{}$\nu_0^2(\rho)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,1537){\makebox(0,0)[r]{\strut{}Single-channel zero-range}}%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}Two-channel}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}Effective range expansion, $R_0=-5a_0$}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}Effective range expansion, $R_0=+5a_0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig3_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig3_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,982){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,1539){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(946,2096){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(946,2653){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,3210){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,3767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,484){\makebox(0,0){\strut{}-1}}%
      \put(2329,484){\makebox(0,0){\strut{}-0.5}}%
      \put(3581,484){\makebox(0,0){\strut{} 0}}%
      \put(4832,484){\makebox(0,0){\strut{} 0.5}}%
      \put(6083,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$-\left\vert E_T^{(n)}\dfrac{2ma_0^{2}}{\hbar^2}\right\vert^{1/8}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}$\textrm{sign}(a)\times\left\vert\dfrac{a_0^2}{a^2}\right\vert^{1/8}$}}%
      \csname LTb\endcsname%
      \put(3330,1901){\makebox(0,0)[l]{\strut{}$n=1$}}%
      \put(3330,2709){\makebox(0,0)[l]{\strut{}$n=2$}}%
      \put(3330,3210){\makebox(0,0)[l]{\strut{}$n=3$}}%
      \put(4081,2096){\makebox(0,0)[l]{\strut{}$a_2^*$}}%
      \put(4081,2458){\makebox(0,0)[l]{\strut{}$a_3^*$}}%
      \put(1266,1623){\makebox(0,0)[l]{\strut{}$a^{(-)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1899,1482){\makebox(0,0)[l]{\strut{}Single-channel zero-range}}%
      \csname LTb\endcsname%
      \put(1899,1196){\makebox(0,0)[l]{\strut{}Two-channel}}%
      \csname LTb\endcsname%
      \put(1899,910){\makebox(0,0)[l]{\strut{}Effective range expansion}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig3_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig3_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-1.9}}%
      \put(946,1044){\makebox(0,0)[r]{\strut{}-1.8}}%
      \put(946,1385){\makebox(0,0)[r]{\strut{}-1.7}}%
      \put(946,1725){\makebox(0,0)[r]{\strut{}-1.6}}%
      \put(946,2065){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(946,2406){\makebox(0,0)[r]{\strut{}-1.4}}%
      \put(946,2746){\makebox(0,0)[r]{\strut{}-1.3}}%
      \put(946,3086){\makebox(0,0)[r]{\strut{}-1.2}}%
      \put(946,3427){\makebox(0,0)[r]{\strut{}-1.1}}%
      \put(946,3767){\makebox(0,0)[r]{\strut{}-1}}%
      \put(1078,484){\makebox(0,0){\strut{}-2}}%
      \put(1704,484){\makebox(0,0){\strut{}-1.5}}%
      \put(2329,484){\makebox(0,0){\strut{}-1}}%
      \put(2955,484){\makebox(0,0){\strut{}-0.5}}%
      \put(3581,484){\makebox(0,0){\strut{} 0}}%
      \put(4206,484){\makebox(0,0){\strut{} 0.5}}%
      \put(4832,484){\makebox(0,0){\strut{} 1}}%
      \put(5457,484){\makebox(0,0){\strut{} 1.5}}%
      \put(6083,484){\makebox(0,0){\strut{} 2}}%
      \put(176,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$\kappa^*a^{(-)}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}$R_0/a_0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2588,3561){\makebox(0,0)[l]{\strut{}Single-channel zero-range}}%
      \csname LTb\endcsname%
      \put(2588,3275){\makebox(0,0)[l]{\strut{}Two-channel}}%
      \csname LTb\endcsname%
      \put(2588,2989){\makebox(0,0)[l]{\strut{}Effective range expansion}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig3_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig3_5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 21}}%
      \put(814,1215){\makebox(0,0)[r]{\strut{} 22}}%
      \put(814,1725){\makebox(0,0)[r]{\strut{} 23}}%
      \put(814,2236){\makebox(0,0)[r]{\strut{} 24}}%
      \put(814,2746){\makebox(0,0)[r]{\strut{} 25}}%
      \put(814,3257){\makebox(0,0)[r]{\strut{} 26}}%
      \put(814,3767){\makebox(0,0)[r]{\strut{} 27}}%
      \put(946,484){\makebox(0,0){\strut{}-5}}%
      \put(1588,484){\makebox(0,0){\strut{}-4}}%
      \put(2230,484){\makebox(0,0){\strut{}-3}}%
      \put(2872,484){\makebox(0,0){\strut{}-2}}%
      \put(3515,484){\makebox(0,0){\strut{}-1}}%
      \put(4157,484){\makebox(0,0){\strut{} 0}}%
      \put(4799,484){\makebox(0,0){\strut{} 1}}%
      \put(5441,484){\makebox(0,0){\strut{} 2}}%
      \put(6083,484){\makebox(0,0){\strut{} 3}}%
      \put(176,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$\sqrt{E_T^{(n*)}/E_T^{(n+1*)}}$}}}%
      \put(3514,154){\makebox(0,0){\strut{}$R_0/a_0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4172,3561){\makebox(0,0)[l]{\strut{}$r_c=0.1$}}%
      \csname LTb\endcsname%
      \put(4172,3275){\makebox(0,0)[l]{\strut{}$r_c=0.07$}}%
      \csname LTb\endcsname%
      \put(4172,2989){\makebox(0,0)[l]{\strut{}$r_c=0.05$}}%
      \csname LTb\endcsname%
      \put(4172,2703){\makebox(0,0)[l]{\strut{}$r_c=0.1$}}%
      \csname LTb\endcsname%
      \put(4172,2417){\makebox(0,0)[l]{\strut{}$r_c=0.07$}}%
      \csname LTb\endcsname%
      \put(4172,2131){\makebox(0,0)[l]{\strut{}$r_c=0.05$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig3_5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig3_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}$10^{-34}$}}%
      \put(924,1150){\makebox(0,0)[r]{\strut{}$10^{-32}$}}%
      \put(924,1596){\makebox(0,0)[r]{\strut{}$10^{-30}$}}%
      \put(924,2042){\makebox(0,0)[r]{\strut{}$10^{-28}$}}%
      \put(924,2488){\makebox(0,0)[r]{\strut{}$10^{-26}$}}%
      \put(924,2933){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
      \put(924,3379){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(924,3825){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(924,4271){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \put(1866,484){\makebox(0,0){\strut{}$10^2$}}%
      \put(4334,484){\makebox(0,0){\strut{}$10^3$}}%
      \put(6803,484){\makebox(0,0){\strut{}$10^4$}}%
      \put(22,2487){\rotatebox{-270}{\makebox(0,0){\strut{}$\rec/(\textrm{cm}^6\textrm{s}^{-1})$}}}%
      \put(3929,154){\makebox(0,0){\strut{}$a/a_0$}}%
      \put(1968,2933){\makebox(0,0)[l]{\strut{}$a_1^*$}}%
      \put(5273,3825){\makebox(0,0)[l]{\strut{}$a_2^*$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1188,4065){\makebox(0,0)[l]{\strut{}Single-channel zero-range}}%
      \csname LTb\endcsname%
      \put(1188,3779){\makebox(0,0)[l]{\strut{}Two-channel}}%
      \csname LTb\endcsname%
      \put(1188,3493){\makebox(0,0)[l]{\strut{}Effective range expansion}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3804,1070){\makebox(0,0)[r]{\strut{}$10^{-33}$}}%
      \put(3804,1445){\makebox(0,0)[r]{\strut{}$10^{-31}$}}%
      \put(3804,1819){\makebox(0,0)[r]{\strut{}$10^{-29}$}}%
      \put(3804,2194){\makebox(0,0)[r]{\strut{}$10^{-27}$}}%
      \put(3936,850){\makebox(0,0){\strut{}80}}%
      \put(4807,850){\makebox(0,0){\strut{}110}}%
      \put(5656,850){\makebox(0,0){\strut{}150}}%
      \put(6443,850){\makebox(0,0){\strut{}200}}%
      \put(3122,1725){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5189,564){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig3_6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig3_7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 18}}%
      \put(858,1010){\makebox(0,0)[r]{\strut{} 18.5}}%
      \put(858,1317){\makebox(0,0)[r]{\strut{} 19}}%
      \put(858,1623){\makebox(0,0)[r]{\strut{} 19.5}}%
      \put(858,1929){\makebox(0,0)[r]{\strut{} 20}}%
      \put(858,2236){\makebox(0,0)[r]{\strut{} 20.5}}%
      \put(858,2542){\makebox(0,0)[r]{\strut{} 21}}%
      \put(858,2848){\makebox(0,0)[r]{\strut{} 21.5}}%
      \put(858,3154){\makebox(0,0)[r]{\strut{} 22}}%
      \put(858,3461){\makebox(0,0)[r]{\strut{} 22.5}}%
      \put(858,3767){\makebox(0,0)[r]{\strut{} 23}}%
      \put(990,484){\makebox(0,0){\strut{}-12}}%
      \put(1839,484){\makebox(0,0){\strut{}-10}}%
      \put(2688,484){\makebox(0,0){\strut{}-8}}%
      \put(3537,484){\makebox(0,0){\strut{}-6}}%
      \put(4385,484){\makebox(0,0){\strut{}-4}}%
      \put(5234,484){\makebox(0,0){\strut{}-2}}%
      \put(6083,484){\makebox(0,0){\strut{} 0}}%
      \put(3536,154){\makebox(0,0){\strut{}$R_0/a_0$}}%
      \put(-28,2236){\makebox(0,0)[l]{\strut{}$\dfrac{a_2^*}{a_1^*}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2588,1482){\makebox(0,0)[l]{\strut{}Single-channel zero-range}}%
      \csname LTb\endcsname%
      \put(2588,1196){\makebox(0,0)[l]{\strut{}Two-channel}}%
      \csname LTb\endcsname%
      \put(2588,910){\makebox(0,0)[l]{\strut{}Effective range expansion}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig3_7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig3_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,982){\makebox(0,0)[r]{\strut{}$10^{-30}$}}%
      \put(924,1539){\makebox(0,0)[r]{\strut{}$10^{-28}$}}%
      \put(924,2096){\makebox(0,0)[r]{\strut{}$10^{-26}$}}%
      \put(924,2653){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
      \put(924,3210){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(924,3767){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(2813,484){\makebox(0,0){\strut{} 100}}%
      \put(5326,484){\makebox(0,0){\strut{} 1000}}%
      \put(22,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$\rec/(\text{cm}^6\text{s}^{-1})$}}}%
      \put(3569,154){\makebox(0,0){\strut{}$a/a_0$}}%
      \put(2255,2508){\makebox(0,0)[l]{\strut{}$a_1^*$}}%
      \put(5290,1818){\makebox(0,0)[l]{\strut{}$a_2^*$}}%
      \put(3424,1261){\makebox(0,0)[l]{\strut{}$\dfrac{a_ 2^*}{a_1^*}\approx15.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1188,3594){\makebox(0,0)[l]{\strut{}${}^{23}$Na data}}%
      \csname LTb\endcsname%
      \put(1188,3374){\makebox(0,0)[l]{\strut{}Two-channel}}%
      \csname LTb\endcsname%
      \put(1188,3154){\makebox(0,0)[l]{\strut{}$a^4$ scaling}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig3_8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig3_9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,704){\makebox(0,0)[r]{\strut{}$10^{-30}$}}%
      \put(924,1010){\makebox(0,0)[r]{\strut{}$10^{-29}$}}%
      \put(924,1317){\makebox(0,0)[r]{\strut{}$10^{-28}$}}%
      \put(924,1623){\makebox(0,0)[r]{\strut{}$10^{-27}$}}%
      \put(924,1929){\makebox(0,0)[r]{\strut{}$10^{-26}$}}%
      \put(924,2236){\makebox(0,0)[r]{\strut{}$10^{-25}$}}%
      \put(924,2542){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
      \put(924,2848){\makebox(0,0)[r]{\strut{}$10^{-23}$}}%
      \put(924,3154){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(924,3461){\makebox(0,0)[r]{\strut{}$10^{-21}$}}%
      \put(924,3767){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(1604,484){\makebox(0,0){\strut{} 100}}%
      \put(4075,484){\makebox(0,0){\strut{} 1000}}%
      \put(22,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$\rec/(\text{cm}^6\text{s}^{-1})$}}}%
      \put(3569,154){\makebox(0,0){\strut{}$a/a_0$}}%
      \put(2348,2542){\makebox(0,0)[l]{\strut{}$a_1^*$}}%
      \put(5581,1623){\makebox(0,0)[l]{\strut{}$a_2^*$}}%
      \put(3692,1575){\makebox(0,0)[l]{\strut{}$\dfrac{a_ 2^*}{a_1^*}\approx22.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1188,3594){\makebox(0,0)[l]{\strut{}${}^{133}$Cs data}}%
      \csname LTb\endcsname%
      \put(1188,3374){\makebox(0,0)[l]{\strut{}Two-channel}}%
      \csname LTb\endcsname%
      \put(1188,3154){\makebox(0,0)[l]{\strut{}$a^4$ scaling}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig3_9}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig4_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,923){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(946,1360){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(946,1798){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,2235){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(946,2673){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,3111){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(946,3548){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,484){\makebox(0,0){\strut{}-2}}%
      \put(1988,484){\makebox(0,0){\strut{}-1}}%
      \put(2898,484){\makebox(0,0){\strut{} 0}}%
      \put(3808,484){\makebox(0,0){\strut{} 1}}%
      \put(4718,484){\makebox(0,0){\strut{} 2}}%
      \put(5628,484){\makebox(0,0){\strut{} 3}}%
      \put(176,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$\vdW/a^{(-)}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}$\log_{10}(s_\text{res})$}}%
      \put(2534,3548){\makebox(0,0)[l]{\strut{}${}^7$Li}}%
      \put(3080,3548){\makebox(0,0)[l]{\strut{}${}^{39}$K}}%
      \put(3899,3548){\makebox(0,0)[l]{\strut{}${}^{85}$Rb}}%
      \put(4991,3548){\makebox(0,0)[l]{\strut{}${}^{133}$Cs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2720,1097){\makebox(0,0)[l]{\strut{}Single-channel zero-range}}%
      \csname LTb\endcsname%
      \put(2720,877){\makebox(0,0)[l]{\strut{}Two-channel}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig4_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig4_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-1.2}}%
      \put(946,1142){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,1579){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(946,2017){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(946,2454){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,2892){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,3329){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,3767){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1356,484){\makebox(0,0){\strut{} 0.8}}%
      \put(1912,484){\makebox(0,0){\strut{} 1}}%
      \put(2468,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3024,484){\makebox(0,0){\strut{} 1.4}}%
      \put(3581,484){\makebox(0,0){\strut{} 1.6}}%
      \put(4137,484){\makebox(0,0){\strut{} 1.8}}%
      \put(4693,484){\makebox(0,0){\strut{} 2}}%
      \put(5249,484){\makebox(0,0){\strut{} 2.2}}%
      \put(5805,484){\makebox(0,0){\strut{} 2.4}}%
      \put(176,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$V(r)/\epsilon_0$}}}%
      \put(3580,154){\makebox(0,0){\strut{}$r/r_\textrm{min}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,1317){\makebox(0,0)[r]{\strut{}Van der Waals}}%
      \csname LTb\endcsname%
      \put(5096,1097){\makebox(0,0)[r]{\strut{}Morse}}%
      \csname LTb\endcsname%
      \put(5096,877){\makebox(0,0)[r]{\strut{}Lennard-Jones}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig4_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig4_3.tikz <==
\begin{tikzpicture}[inner sep=1mm,scale=0.7]
  \tikzstyle{particle} = [circle,fill,shading=ball,ball color=blue!50!red]
  \tikzstyle{tarrows} = [->,>=triangle 45,very thick]
  \tikzstyle{particle} = [circle,draw=blue,fill=blue!50]

  \node at (1,1.5) {a. Triangular configuration};
  \draw[fill=blue!50,draw=blue]
    (2,0) circle(1cm) node[above right] {1} 
    (0,0) circle(1cm) node[above left] {2}
    (1,-1.732) circle(1cm) node[below left] {3};
  \draw[tarrows] (0,0)     -- node[below,near start] {$\bm x$} (2,0);
  \draw[tarrows,red] (1,0) -- node[left, near end] {$\bm y$} (1,-2);
  \draw[dashed] (2,0)      -- node[below]{$r_c$} ++(-45:1);

\begin{scope}[xshift=2cm]
  \node at (7,1.5) {b. Linear configuration};
  \draw[fill=blue!50,draw=blue]
    (7,-1) circle(1cm) node[above]       {1}
    (5,-1) circle(1cm) node[above left]  {2}
    (9,-1) circle(1cm) node[above right] {3};
  \draw[tarrows,-] (6,-1) -- node[below] {$\bm x$}(5,-1);
  \draw[tarrows,red] (6,-1) -- node[below] {$\bm y$} (9,-1);
  \draw[tarrows,dashed] (6,-1) -- (7,-1);
  \draw[dashed] (9,-1)      -- node[below]{$r_c$} ++(-45:1);
\end{scope}
\end{tikzpicture}


==> figures/fig4_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1317){\makebox(0,0)[r]{\strut{} 5}}%
      \put(814,1929){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,2542){\makebox(0,0)[r]{\strut{} 15}}%
      \put(814,3154){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,3767){\makebox(0,0)[r]{\strut{} 25}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1973,484){\makebox(0,0){\strut{} 5}}%
      \put(3001,484){\makebox(0,0){\strut{} 10}}%
      \put(4028,484){\makebox(0,0){\strut{} 15}}%
      \put(5056,484){\makebox(0,0){\strut{} 20}}%
      \put(6083,484){\makebox(0,0){\strut{} 25}}%
      \put(176,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$|\aminus|/\vdW$}}}%
      \put(3514,154){\makebox(0,0){\strut{}$n$}}%
      \csname LTb\endcsname%
      \put(3001,1500){\makebox(0,0)[l]{\strut{}${}^7$Li}}%
      \put(1768,3522){\makebox(0,0)[l]{\strut{}${}^{39}$K}}%
      \put(3823,2297){\makebox(0,0)[l]{\strut{}${}^{85}$Rb}}%
      \put(4645,2297){\makebox(0,0)[l]{\strut{}${}^{133}$Cs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,3594){\makebox(0,0)[r]{\strut{}Mean value $9.8$}}%
      \csname LTb\endcsname%
      \put(5096,3374){\makebox(0,0)[r]{\strut{}Single-channel zero-range}}%
      \csname LTb\endcsname%
      \put(5096,3154){\makebox(0,0)[r]{\strut{}Two-channel, $\log(s_\text{res})=0$}}%
      \csname LTb\endcsname%
      \put(5096,2934){\makebox(0,0)[r]{\strut{}Two-channel, $\log(s_\text{res})=-0.7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig4_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig5_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(1078,1024){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(1078,1344){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(1078,1664){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1078,1984){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,2303){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,2623){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,2943){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,3263){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1892,484){\makebox(0,0){\strut{}$r_\textnormal{imag}$}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2185,484){\makebox(0,0){\strut{} 1}}%
      \put(3159,484){\makebox(0,0){\strut{} 2}}%
      \put(4134,484){\makebox(0,0){\strut{} 3}}%
      \put(5108,484){\makebox(0,0){\strut{} 4}}%
      \put(6083,484){\makebox(0,0){\strut{} 5}}%
      \put(176,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$\dfrac{\nu_1^2-1/4}{(\rho/a)^2}$}}}%
      \put(3646,154){\makebox(0,0){\strut{}$\rho/|a|$}}%
      \put(3403,2828){\makebox(0,0)[l]{\strut{}$f(\rho) = He^{-ik\rho}+Ge^{ik\rho}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3908,1537){\makebox(0,0)[l]{\strut{}$V(\rho)$}}%
      \csname LTb\endcsname%
      \put(3908,1317){\makebox(0,0)[l]{\strut{}Bound state}}%
      \csname LTb\endcsname%
      \put(3908,1097){\makebox(0,0)[l]{\strut{}Resonance}}%
      \csname LTb\endcsname%
      \put(3908,877){\makebox(0,0)[l]{\strut{}$V_\textrm{imag}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig5_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig5_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(726,1087){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1470){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(726,1853){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,2236){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(726,2618){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,3001){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,3384){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3767){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1729,484){\makebox(0,0){\strut{} 20}}%
      \put(2600,484){\makebox(0,0){\strut{} 40}}%
      \put(3471,484){\makebox(0,0){\strut{} 60}}%
      \put(4341,484){\makebox(0,0){\strut{} 80}}%
      \put(5212,484){\makebox(0,0){\strut{} 100}}%
      \put(6083,484){\makebox(0,0){\strut{} 120}}%
      \put(3470,154){\makebox(0,0){\strut{}$|\Vim|\dfrac{m\rim^2}{\hbar^2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,3594){\makebox(0,0)[r]{\strut{}K}}%
      \csname LTb\endcsname%
      \put(5096,3374){\makebox(0,0)[r]{\strut{}A}}%
      \csname LTb\endcsname%
      \put(5096,3154){\makebox(0,0)[r]{\strut{}$\delta$}}%
      \csname LTb\endcsname%
      \put(5096,2934){\makebox(0,0)[r]{\strut{}B}}%
      \csname LTb\endcsname%
      \put(5096,2714){\makebox(0,0)[r]{\strut{}$\beta$}}%
      \csname LTb\endcsname%
      \put(5096,2494){\makebox(0,0)[r]{\strut{}$1-e^{-4\gamma}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig5_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig5_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-26}$}}%
      \put(1078,1169){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
      \put(1078,1635){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(1078,2100){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(1078,2565){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \put(1078,3030){\makebox(0,0)[r]{\strut{}$10^{-16}$}}%
      \put(5572,484){\makebox(0,0){\strut{}$-10^{2}$}}%
      \put(4288,484){\makebox(0,0){\strut{}$-10^{3}$}}%
      \put(3005,484){\makebox(0,0){\strut{}$-10^{4}$}}%
      \put(1721,484){\makebox(0,0){\strut{}$-10^{5}$}}%
      \put(176,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$\rec$ [cm$^6/$s]}}}%
      \put(3646,154){\makebox(0,0){\strut{}$a [a_0]$}}%
      \put(2232,3141){\makebox(0,0)[r]{\strut{}0 K}}%
      \put(2232,2466){\makebox(0,0)[r]{\strut{}0.5 $\mu$K}}%
      \put(2232,2303){\makebox(0,0)[r]{\strut{}1.0 $\mu$K}}%
      \put(2232,2141){\makebox(0,0)[r]{\strut{}2.0 $\mu$K}}%
      \put(3931,2495){\makebox(0,0){\strut{}$\overbrace{\phantom{sums}}$}}%
      \put(3931,2728){\makebox(0,0){\strut{}$a_C$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,3090){\makebox(0,0)[r]{\strut{}Braaten \& Hammer}}%
      \csname LTb\endcsname%
      \put(5096,2870){\makebox(0,0)[r]{\strut{}${}^7$Li @ $1.5\mu$K}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig5_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig5_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(946,988){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(946,1273){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(946,1557){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(946,1842){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,2126){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,2411){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,2695){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,2980){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,3264){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(5541,484){\makebox(0,0){\strut{}$-10^{2}$}}%
      \put(3739,484){\makebox(0,0){\strut{}$-10^{3}$}}%
      \put(1938,484){\makebox(0,0){\strut{}$-10^{4}$}}%
      \put(176,1983){\rotatebox{-270}{\makebox(0,0){\strut{}$\gamma$}}}%
      \put(3580,154){\makebox(0,0){\strut{}$a [a_0]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2134,2417){\makebox(0,0)[r]{\strut{}76.8 $\mu$K}}%
      \csname LTb\endcsname%
      \put(2134,2197){\makebox(0,0)[r]{\strut{}38.4 $\mu$K}}%
      \csname LTb\endcsname%
      \put(2134,1977){\makebox(0,0)[r]{\strut{}19.2 $\mu$K}}%
      \csname LTb\endcsname%
      \put(2134,1757){\makebox(0,0)[r]{\strut{}9.6 $\mu$K}}%
      \csname LTb\endcsname%
      \put(2134,1537){\makebox(0,0)[r]{\strut{}4.8 $\mu$K}}%
      \csname LTb\endcsname%
      \put(2134,1317){\makebox(0,0)[r]{\strut{}2.4 $\mu$K}}%
      \csname LTb\endcsname%
      \put(2134,1097){\makebox(0,0)[r]{\strut{}1.2 $\mu$K}}%
      \csname LTb\endcsname%
      \put(2134,877){\makebox(0,0)[r]{\strut{}0.6 $\mu$K}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig5_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig5_5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1020){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
      \put(1078,1651){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(1078,2283){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(1078,2915){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \put(1078,3546){\makebox(0,0)[r]{\strut{}$10^{-16}$}}%
      \put(6083,484){\makebox(0,0){\strut{}$-10^{2}$}}%
      \put(4766,484){\makebox(0,0){\strut{}$-10^{3}$}}%
      \put(3448,484){\makebox(0,0){\strut{}$-10^{4}$}}%
      \put(2131,484){\makebox(0,0){\strut{}$-10^{5}$}}%
      \put(176,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$\rec$ [cm$^6/$s]}}}%
      \put(3646,154){\makebox(0,0){\strut{}$a [a_0]$}}%
      \put(2210,3546){\makebox(0,0)[r]{\strut{}0 K}}%
      \put(2210,3135){\makebox(0,0)[r]{\strut{}1 nK}}%
      \put(2210,2820){\makebox(0,0)[r]{\strut{}4 nK}}%
      \put(2210,2447){\makebox(0,0)[r]{\strut{}15 nK}}%
      \put(2210,2055){\makebox(0,0)[r]{\strut{}60 nK}}%
      \put(2210,1664){\makebox(0,0)[r]{\strut{}240 nK}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,3594){\makebox(0,0)[r]{\strut{}853.07 G}}%
      \csname LTb\endcsname%
      \put(5096,3374){\makebox(0,0)[r]{\strut{}554.71 G}}%
      \csname LTb\endcsname%
      \put(5096,3154){\makebox(0,0)[r]{\strut{}553.3 G}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig5_5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig6_1.tikz <==
\begin{tikzpicture}[inner sep=2mm,scale=1.0]
  \usetikzlibrary{calc}
  \usetikzlibrary{arrows}

  \coordinate (p1) at (.5,0.0);
  \coordinate (p2) at (0,-1.7);
  \coordinate (p3) at (2,-1.0);

  \draw[shading=ball,ball color=blue!50!red  ] (p1) node [label=180:$1$] {} circle (.25);
  \draw[shading=ball,ball color=blue!50!green] (p2) node [label=135:$2$] {} circle (.50);
  \draw[shading=ball,ball color=blue!50!green] (p3) node [label= 45:$3$] {} circle (.50);

  \draw[-triangle 60,very thick] ($0.5*(p2)+0.5*(p3)$) -- node  [left,black] {$\bm y_1$}  (p1);
  \draw[-triangle 60,very thick] (p2) -- node  [below,black] {$\bm x_1$} (p3);
\end{tikzpicture}


==> figures/fig6_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,940){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,1411){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1882){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2353){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2825){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3296){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3767){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1912,484){\makebox(0,0){\strut{} 1}}%
      \put(2746,484){\makebox(0,0){\strut{} 2}}%
      \put(3581,484){\makebox(0,0){\strut{} 3}}%
      \put(4415,484){\makebox(0,0){\strut{} 4}}%
      \put(5249,484){\makebox(0,0){\strut{} 5}}%
      \put(6083,484){\makebox(0,0){\strut{} 6}}%
      \put(176,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$\dfrac{\nu^2-1/4}{\R\rho^2}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}$\left[\dfrac{\rho}{|a|}+1\right]\sqrt{2\R}-\dfrac{\R}{\sqrt{2}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4436,3594){\makebox(0,0)[l]{\strut{}$\R=0.1$}}%
      \csname LTb\endcsname%
      \put(4436,3374){\makebox(0,0)[l]{\strut{}$\R=0.2$}}%
      \csname LTb\endcsname%
      \put(4436,3154){\makebox(0,0)[l]{\strut{}$\R=0.5$}}%
      \csname LTb\endcsname%
      \put(4436,2934){\makebox(0,0)[l]{\strut{}$\R=1$}}%
      \csname LTb\endcsname%
      \put(4436,2714){\makebox(0,0)[l]{\strut{}$\R=5$}}%
      \csname LTb\endcsname%
      \put(4436,2494){\makebox(0,0)[l]{\strut{}$\R=10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig6_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig6_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,1142){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(946,1579){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,2017){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,2454){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2892){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,3329){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,3767){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(2329,484){\makebox(0,0){\strut{} 5}}%
      \put(3581,484){\makebox(0,0){\strut{} 10}}%
      \put(4832,484){\makebox(0,0){\strut{} 15}}%
      \put(6083,484){\makebox(0,0){\strut{} 20}}%
      \put(176,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$\dfrac{\nu^2-1/4}{\rho^2}$}}}%
      \put(3580,154){\makebox(0,0){\strut{}$\dfrac{\rho}{|a|}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3380,3594){\makebox(0,0)[l]{\strut{}$\R=0.1$}}%
      \csname LTb\endcsname%
      \put(3380,3374){\makebox(0,0)[l]{\strut{}$\R=0.2084$}}%
      \csname LTb\endcsname%
      \put(3380,3154){\makebox(0,0)[l]{\strut{}$\R=0.5$}}%
      \csname LTb\endcsname%
      \put(3380,2934){\makebox(0,0)[l]{\strut{}$\R=1$}}%
      \csname LTb\endcsname%
      \put(3380,2714){\makebox(0,0)[l]{\strut{}$\R=5$}}%
      \csname LTb\endcsname%
      \put(3380,2494){\makebox(0,0)[l]{\strut{}$\R=10$}}%
      \csname LTb\endcsname%
      \put(3380,2274){\makebox(0,0)[l]{\strut{}Identical particles}}%
      \csname LTb\endcsname%
      \put(3380,2054){\makebox(0,0)[l]{\strut{}$15/(4\rho^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig6_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fig6_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
      \put(1078,1261){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(1078,1818){\makebox(0,0)[r]{\strut{}$10^{-20}$}}%
      \put(1078,2375){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \put(1078,2932){\makebox(0,0)[r]{\strut{}$10^{-16}$}}%
      \put(1078,3489){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \put(6083,484){\makebox(0,0){\strut{}$-10^{2}$}}%
      \put(4459,484){\makebox(0,0){\strut{}$-10^{3}$}}%
      \put(2834,484){\makebox(0,0){\strut{}$-10^{4}$}}%
      \put(1210,484){\makebox(0,0){\strut{}$-10^{5}$}}%
      \put(176,2235){\rotatebox{-270}{\makebox(0,0){\strut{}$\rec$ [cm$^6/$s]}}}%
      \put(3646,154){\makebox(0,0){\strut{}$a [a_0]$}}%
      \put(1773,849){\makebox(0,0)[r]{\strut{}90.0}}%
      \put(1773,1184){\makebox(0,0)[r]{\strut{}22.5}}%
      \put(1773,1519){\makebox(0,0)[r]{\strut{} 5.6}}%
      \put(1773,1855){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1773,2190){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1773,2525){\makebox(0,0)[r]{\strut{}87.9}}%
      \put(1773,2860){\makebox(0,0)[r]{\strut{}22.0}}%
      \put(1773,3196){\makebox(0,0)[r]{\strut{} 5.5}}%
      \put(1856,849){\makebox(0,0)[l]{\strut{}$\mu$K}}%
      \put(1856,1184){\makebox(0,0)[l]{\strut{}$\mu$K}}%
      \put(1856,1519){\makebox(0,0)[l]{\strut{}$\mu$K}}%
      \put(1856,1855){\makebox(0,0)[l]{\strut{}$\mu$K}}%
      \put(1856,2190){\makebox(0,0)[l]{\strut{}$\mu$K}}%
      \put(1856,2525){\makebox(0,0)[l]{\strut{}nK}}%
      \put(1856,2860){\makebox(0,0)[l]{\strut{}nK}}%
      \put(1856,3196){\makebox(0,0)[l]{\strut{}nK}}%
      \put(1773,3489){\makebox(0,0)[r]{\strut{}   0}}%
      \put(1981,3489){\makebox(0,0)[l]{\strut{}K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig6_4}}%
    \gplfronttext
  \end{picture}%
\endgroup

